Spectra of Gurtin-Pipkin type of integro-differential equations and applications to waves in graded viscoelastic structures

In this paper, we study spectral properties and spectral enclosures for the Gurtin-Pipkin type of integro-differential equations in several dimensions. The analysis is based on an operator function and we consider the relation between the studied operator function and other formulations of the spectral problem. The theory is applied to wave equations with Boltzmann damping.

==> Fig/GZ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.523in,
height=3.567in,
at={(0.759in,0.481in)},
scale only axis,
xmin=-0.35,
xmax=-0.1,
ymin=-100,
ymax=100,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275	0\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.2759	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112093414936303	4.57148889732818\\
-0.112093414936303	-4.57148889732818\\
-0.275813170127394	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112154520663633	4.95979761598955\\
-0.112154520663633	-4.95979761598955\\
-0.275690958672735	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112223723602045	5.54689755829504\\
-0.112223723602045	-5.54689755829504\\
-0.275552552795911	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11228423233416	6.27725709354937\\
-0.11228423233416	-6.27725709354937\\
-0.27543153533168	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112331640839593	7.10684501782222\\
-0.112331640839593	-7.10684501782222\\
-0.275336718320813	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112367281905227	8.00486980177092\\
-0.112367281905227	-8.00486980177092\\
-0.275265436189546	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112393841411939	8.95075633922637\\
-0.112393841411939	-8.95075633922637\\
-0.275212317176122	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112413755832378	9.9308378706211\\
-0.112413755832378	-9.9308378706211\\
-0.275172488335243	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112428876857593	10.9359245262303\\
-0.112428876857593	-10.9359245262303\\
-0.275142246284814	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112440530249719	11.9597137049377\\
-0.112440530249719	-11.9597137049377\\
-0.275118939500563	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112449648643327	12.9977867535381\\
-0.112449648643327	-12.9977867535381\\
-0.275100702713346	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112456888413705	14.0469772829826\\
-0.112456888413705	-14.0469772829826\\
-0.27508622317259	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112462715531102	15.1049688065489\\
-0.112462715531102	-15.1049688065489\\
-0.275074568937795	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112467464897857	16.1700338885221\\
-0.112467464897857	-16.1700338885221\\
-0.275065070204287	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112471380543417	17.2408616558627\\
-0.112471380543417	-17.2408616558627\\
-0.275057238913167	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112474642787229	18.3164414292204\\
-0.112474642787229	-18.3164414292204\\
-0.275050714425541	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112477386705225	19.3959826740587\\
-0.112477386705225	-19.3959826740587\\
-0.27504522658955	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112479714811345	20.4788589132847\\
-0.112479714811345	-20.4788589132847\\
-0.27504057037731	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112481705871314	21.5645677466053\\
-0.112481705871314	-21.5645677466053\\
-0.275036588257372	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112483421106642	22.6527018917305\\
-0.112483421106642	-22.6527018917305\\
-0.275033157786717	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112393841411939	8.95075633922637\\
-0.112393841411939	-8.95075633922637\\
-0.275212317176122	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112398527559754	9.15517007863276\\
-0.112398527559754	-9.15517007863276\\
-0.275202944880493	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112405481432956	9.48607609368995\\
-0.112405481432956	-9.48607609368995\\
-0.275189037134088	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112413755832378	9.9308378706211\\
-0.112413755832378	-9.9308378706211\\
-0.275172488335243	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112422480968457	10.4749626693288\\
-0.112422480968457	-10.4749626693288\\
-0.275155038063085	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112431011382938	11.1038527637571\\
-0.112431011382938	-11.1038527637571\\
-0.275137977234124	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11243895086246	11.803967585839\\
-0.11243895086246	-11.803967585839\\
-0.275122098275081	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112446107235819	12.5634054575697\\
-0.112446107235819	-12.5634054575697\\
-0.275107785528362	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112452427395778	13.3720628172182\\
-0.112452427395778	-13.3720628172182\\
-0.275095145208445	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112457940165689	14.2215460709124\\
-0.112457940165689	-14.2215460709124\\
-0.275084119668621	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112462715531102	15.1049688065489\\
-0.112462715531102	-15.1049688065489\\
-0.275074568937795	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112466839105558	16.0167160791129\\
-0.112466839105558	-16.0167160791129\\
-0.275066321788885	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112470397736719	16.9522183372883\\
-0.112470397736719	-16.9522183372883\\
-0.275059204526561	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11247347227884	17.9077530809709\\
-0.11247347227884	-17.9077530809709\\
-0.27505305544232	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112476134589207	18.8802790100496\\
-0.112476134589207	-18.8802790100496\\
-0.275047730821586	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112478446832572	19.8673010698421\\
-0.112478446832572	-19.8673010698421\\
-0.275043106334856	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11248046194047	20.8667623099292\\
-0.11248046194047	-20.8667623099292\\
-0.275039076119059	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112482224571416	21.8769579233676\\
-0.112482224571416	-21.8769579233676\\
-0.275035550857169	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112483772221302	22.8964671474158\\
-0.112483772221302	-22.8964671474158\\
-0.275032455557396	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112485136308712	23.9240993319403\\
-0.112485136308712	-23.9240993319403\\
-0.275029727382577	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112452427395778	13.3720628172182\\
-0.112452427395778	-13.3720628172182\\
-0.275095145208445	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112453391959231	13.5097433478317\\
-0.112453391959231	-13.5097433478317\\
-0.275093216081538	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112454915485773	13.7361445675051\\
-0.112454915485773	-13.7361445675051\\
-0.275090169028454	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112456888413705	14.0469772829826\\
-0.112456888413705	-14.0469772829826\\
-0.27508622317259	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112459184826457	14.4367889432845\\
-0.112459184826457	-14.4367889432845\\
-0.275081630347086	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112461679627144	14.8993818741932\\
-0.112461679627144	-14.8993818741932\\
-0.275076640745711	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112464261313437	15.4282107369969\\
-0.112464261313437	-15.4282107369969\\
-0.275071477373126	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112466839105558	16.0167160791129\\
-0.112466839105558	-16.0167160791129\\
-0.275066321788885	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112469345029442	16.6585744437009\\
-0.112469345029442	-16.6585744437009\\
-0.275061309941117	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112471732478202	17.3478647727196\\
-0.112471732478202	-17.3478647727196\\
-0.275056535043595	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112473972875518	18.07916267411\\
-0.112473972875518	-18.07916267411\\
-0.275052054248965	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112476051711979	18.8475790215648\\
-0.112476051711979	-18.8475790215648\\
-0.275047896576041	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112477964752808	19.6487594546204\\
-0.112477964752808	-19.6487594546204\\
-0.275044070494384	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112479714811345	20.4788589132847\\
-0.112479714811345	-20.4788589132847\\
-0.27504057037731	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112481309208726	21.3345020524455\\
-0.112481309208726	-21.3345020524455\\
-0.275037381582549	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112482757886258	22.2127372110923\\
-0.112482757886258	-22.2127372110923\\
-0.275034484227483	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112484072068695	23.110988990874\\
-0.112484072068695	-23.110988990874\\
-0.27503185586261	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112485263359394	24.0270125276487\\
-0.112485263359394	-24.0270125276487\\
-0.275029473281213	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112486343157033	24.9588511556081\\
-0.112486343157033	-24.9588511556081\\
-0.275027313685935	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112487322302359	25.9047982455917\\
-0.112487322302359	-25.9047982455917\\
-0.275025355395283	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11247316256975	17.8041152225917\\
-0.11247316256975	-17.8041152225917\\
-0.2750536748605	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11247347227884	17.9077530809709\\
-0.11247347227884	-17.9077530809709\\
-0.27505305544232	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112473972875518	18.07916267411\\
-0.112473972875518	-18.07916267411\\
-0.275052054248965	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112474642787229	18.3164414292204\\
-0.112474642787229	-18.3164414292204\\
-0.275050714425541	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112475455052635	18.6170709650358\\
-0.112475455052635	-18.6170709650358\\
-0.27504908989473	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112476379814523	18.9780409175446\\
-0.112476379814523	-18.9780409175446\\
-0.275047240370954	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112477386705225	19.3959826740587\\
-0.112477386705225	-19.3959826740587\\
-0.27504522658955	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112478446832572	19.8673010698421\\
-0.112478446832572	-19.8673010698421\\
-0.275043106334856	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112479534210137	20.3882947006003\\
-0.112479534210137	-20.3882947006003\\
-0.275040931579726	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112480626605073	20.9552587885704\\
-0.112480626605073	-20.9552587885704\\
-0.275038746789854	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112481705871314	21.5645677466053\\
-0.112481705871314	-21.5645677466053\\
-0.275036588257372	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112482757886258	22.2127372110923\\
-0.112482757886258	-22.2127372110923\\
-0.275034484227483	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112483772221302	22.8964671474158\\
-0.112483772221302	-22.8964671474158\\
-0.275032455557396	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112484741663393	23.6126686838063\\
-0.112484741663393	-23.6126686838063\\
-0.275030516673213	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112485661679268	24.3584777444336\\
-0.112485661679268	-24.3584777444336\\
-0.275028676641463	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112486529885904	25.1312585199797\\
-0.112486529885904	-25.1312585199797\\
-0.275026940228192	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112487345565854	25.9285995126498\\
-0.112487345565854	-25.9285995126498\\
-0.275025308868293	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112488109246846	26.7483044639076\\
-0.112488109246846	-26.7483044639076\\
-0.275023781506308	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112488822351668	27.5883800143671\\
-0.112488822351668	-27.5883800143671\\
-0.275022355296664	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112489486915999	28.4470215146755\\
-0.112489486915999	-28.4470215146755\\
-0.275021026168002	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112482800888229	22.240489988874\\
-0.112482800888229	-22.240489988874\\
-0.275034398223541	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112482928616733	22.3235413085399\\
-0.112482928616733	-22.3235413085399\\
-0.275034142766534	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112483137333247	22.4612777739138\\
-0.112483137333247	-22.4612777739138\\
-0.275033725333505	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112483421106642	22.6527018917305\\
-0.112483421106642	-22.6527018917305\\
-0.275033157786717	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112483772221302	22.8964671474158\\
-0.112483772221302	-22.8964671474158\\
-0.275032455557396	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112484181674354	23.1909230896719\\
-0.112484181674354	-23.1909230896719\\
-0.275031636651291	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112484639705742	23.5341670928449\\
-0.112484639705742	-23.5341670928449\\
-0.275030720588516	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112485136308712	23.9240993319403\\
-0.112485136308712	-23.9240993319403\\
-0.275029727382577	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112485661679268	24.3584777444336\\
-0.112485661679268	-24.3584777444336\\
-0.275028676641463	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112486206577952	24.8349702697933\\
-0.112486206577952	-24.8349702697933\\
-0.275027586844097	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112486762592432	25.3512023319137\\
-0.112486762592432	-25.3512023319137\\
-0.275026474815136	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112487322302359	25.9047982455917\\
-0.112487322302359	-25.9047982455917\\
-0.275025355395283	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112487879357128	26.4934158937108\\
-0.112487879357128	-26.4934158937108\\
-0.275024241285744	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112488428482583	27.1147745775675\\
-0.112488428482583	-27.1147745775675\\
-0.275023143034834	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112488965434494	27.7666763616337\\
-0.112488965434494	-27.7666763616337\\
-0.275022069131011	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112489486915999	28.4470215146755\\
-0.112489486915999	-28.4470215146755\\
-0.275021026168002	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112489990473923	29.1538188072715\\
-0.112489990473923	-29.1538188072715\\
-0.275020019052154	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112490474385918	29.8851914858293\\
-0.112490474385918	-29.8851914858293\\
-0.275019051228164	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112490937547264	30.6393797317956\\
-0.112490937547264	-30.6393797317956\\
-0.275018124905473	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112491379363373	31.4147403564134\\
-0.112491379363373	-31.4147403564134\\
-0.275017241273255	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112488047418994	26.6790309056305\\
-0.112488047418994	-26.6790309056305\\
-0.275023905162012	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112488109246846	26.7483044639076\\
-0.112488109246846	-26.7483044639076\\
-0.275023781506308	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11248821088399	26.863363423286\\
-0.11248821088399	-26.863363423286\\
-0.275023578232021	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112488350291504	27.0236229661601\\
-0.112488350291504	-27.0236229661601\\
-0.275023299416992	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112488524757694	27.2282849829306\\
-0.112488524757694	-27.2282849829306\\
-0.275022950484613	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112488731025192	27.476357274867\\
-0.112488731025192	-27.476357274867\\
-0.275022537949615	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112488965434494	27.7666763616336\\
-0.112488965434494	-27.7666763616336\\
-0.275022069131011	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112489224072883	28.0979327413899\\
-0.112489224072883	-28.0979327413899\\
-0.275021551854234	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112489502918599	28.4686974342232\\
-0.112489502918599	-28.4686974342232\\
-0.275020994162803	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112489797971932	28.877448709296\\
-0.112489797971932	-28.877448709296\\
-0.275020404056137	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112490105367308	29.3225980331034\\
-0.112490105367308	-29.3225980331034\\
-0.275019789265384	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112490421462973	29.8025144570276\\
-0.112490421462973	-29.8025144570276\\
-0.275019157074053	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112490742907217	30.3155468631239\\
-0.112490742907217	-30.3155468631239\\
-0.275018514185566	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112491066682	30.8600436869213\\
-0.112491066682	-30.8600436869213\\
-0.275017866636001	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249139012624	31.4343699190473\\
-0.11249139012624	-31.4343699190473\\
-0.275017219747521	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112491710941862	32.0369213433102\\
-0.112491710941862	-32.0369213433102\\
-0.275016578116275	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112492027186085	32.6661360924298\\
-0.112492027186085	-32.6661360924298\\
-0.275015945627831	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112492337253395	33.3205036931185\\
-0.112492337253395	-33.3205036931185\\
-0.275015325493209	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112492639850435	33.9985718320609\\
-0.112492639850435	-33.9985718320609\\
-0.27501472029913	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112492933966525	34.6989511077714\\
-0.112492933966525	-34.6989511077714\\
-0.27501413206695	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112491214629648	31.1188110869032\\
-0.112491214629648	-31.1188110869032\\
-0.275017570740705	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112491248078144	31.1782216475203\\
-0.112491248078144	-31.1782216475203\\
-0.275017503843711	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112491303263216	31.276988471313\\
-0.112491303263216	-31.276988471313\\
-0.275017393473568	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112491379363373	31.4147403564134\\
-0.112491379363373	-31.4147403564134\\
-0.275017241273255	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112491475271247	31.5909673258182\\
-0.112491475271247	-31.5909673258182\\
-0.275017049457507	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112491589632802	31.8050298316986\\
-0.112491589632802	-31.8050298316986\\
-0.275016820734394	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112491720893178	32.0561699163257\\
-0.112491720893178	-32.0561699163257\\
-0.275016558213643	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112491867346379	32.3435238944179\\
-0.112491867346379	-32.3435238944179\\
-0.275016265307242	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112492027186085	32.6661360924298\\
-0.112492027186085	-32.6661360924298\\
-0.275015945627831	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249219855503	33.0229731793796\\
-0.11249219855503	-33.0229731793796\\
-0.27501560288994	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112492379590836	33.4129386480753\\
-0.112492379590836	-33.4129386480753\\
-0.275015240818327	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112492568466674	33.8348870500816\\
-0.112492568466674	-33.8348870500816\\
-0.275014863066652	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112492763425684	34.2876376465602\\
-0.112492763425684	-34.2876376465602\\
-0.275014473148632	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112492962808626	34.7699872040627\\
-0.112492962808626	-34.7699872040627\\
-0.275014074382749	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249316507467	35.280721733815\\
-0.11249316507467	-35.280721733815\\
-0.275013669850661	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112493368815661	35.818627040227\\
-0.112493368815661	-35.818627040227\\
-0.275013262368677	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112493572764438	36.3824980057044\\
-0.112493572764438	-36.3824980057044\\
-0.275012854471123	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112493775797979	36.9711465919554\\
-0.112493775797979	-36.9711465919554\\
-0.275012448404041	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249397693625	37.5834085816271\\
-0.11249397693625	-37.5834085816271\\
-0.275012046127501	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112494175337621	38.2181491179824\\
-0.112494175337621	-38.2181491179824\\
-0.275011649324757	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112493271770247	35.5593663445566\\
-0.112493271770247	-35.5593663445566\\
-0.275013456459506	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112493291405904	35.61136948322\\
-0.112493291405904	-35.61136948322\\
-0.275013417188193	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112493323878543	35.6978730348257\\
-0.112493323878543	-35.6978730348257\\
-0.275013352242913	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112493368815662	35.818627040227\\
-0.112493368815662	-35.818627040227\\
-0.275013262368677	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112493425710683	35.9732865885175\\
-0.112493425710683	-35.9732865885175\\
-0.275013148578633	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112493493936951	36.1614166482584\\
-0.112493493936951	-36.1614166482584\\
-0.275013012126098	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112493572764438	36.3824980057044\\
-0.112493572764438	-36.3824980057044\\
-0.275012854471123	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112493661378399	36.635934127006\\
-0.112493661378399	-36.635934127006\\
-0.275012677243202	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112493758899097	36.9210587426599\\
-0.112493758899097	-36.9210587426599\\
-0.275012482201807	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112493864401794	37.23714394388\\
-0.112493864401794	-37.23714394388\\
-0.275012271196411	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249397693625	37.5834085816271\\
-0.11249397693625	-37.5834085816271\\
-0.275012046127501	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112494095545061	37.959026768716\\
-0.112494095545061	-37.959026768716\\
-0.275011808909877	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249421928035	38.3631363022014\\
-0.11249421928035	-38.3631363022014\\
-0.275011561439299	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.1124943472184	38.7948468453399\\
-0.1124943472184	-38.7948468453399\\
-0.2750113055632	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112494478472031	39.2532477339731\\
-0.112494478472031	-39.2532477339731\\
-0.275011043055938	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112494612200612	39.7374152993802\\
-0.112494612200612	-39.7374152993802\\
-0.275010775598777	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112494747617719	40.2464196269171\\
-0.112494747617719	-40.2464196269171\\
-0.275010504764563	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112494883996576	40.7793306957868\\
-0.112494883996576	-40.7793306957868\\
-0.275010232006849	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249502067344	41.3352238690799\\
-0.11249502067344	-41.3352238690799\\
-0.27500995865312	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112495157049181	41.9131847241168\\
-0.112495157049181	-41.9131847241168\\
-0.275009685901638	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249468282154	40.0004385476557\\
-0.11249468282154	-40.0004385476557\\
-0.27501063435692	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249469509232	40.0466750885913\\
-0.11249469509232	-40.0466750885913\\
-0.27501060981536	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112494715418244	40.1236175885883\\
-0.112494715418244	-40.1236175885883\\
-0.275010569163512	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112494743614259	40.2310898713553\\
-0.112494743614259	-40.2310898713553\\
-0.275010512771481	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249477942718	40.368848103168\\
-0.11249477942718	-40.368848103168\\
-0.275010441145639	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112494822541282	40.5365835167954\\
-0.112494822541282	-40.5365835167954\\
-0.275010354917437	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112494872585084	40.7339257910361\\
-0.112494872585084	-40.7339257910361\\
-0.275010254829831	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112494929139077	40.9604470017515\\
-0.112494929139077	-40.9604470017515\\
-0.275010141721847	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112494991744071	41.2156660496378\\
-0.112494991744071	-41.2156660496378\\
-0.275010016511857	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112495059909917	41.4990534632501\\
-0.112495059909917	-41.4990534632501\\
-0.275009880180165	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112495133124277	41.810036473014\\
-0.112495133124277	-41.810036473014\\
-0.275009733751446	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112495210861203	42.1480042529017\\
-0.112495210861203	-42.1480042529017\\
-0.275009578277594	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112495292589297	42.5123132307507\\
-0.112495292589297	-42.5123132307507\\
-0.275009414821406	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112495377779251	42.9022923752968\\
-0.112495377779251	-42.9022923752968\\
-0.275009244441497	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112495465910638	43.3172483773006\\
-0.112495465910638	-43.3172483773006\\
-0.275009068178724	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112495556477843	43.756470652985\\
-0.112495556477843	-43.756470652985\\
-0.275008887044313	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112495648995092	44.2192361097516\\
-0.112495648995092	-44.2192361097516\\
-0.275008702009815	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112495743000548	44.70481362621\\
-0.112495743000548	-44.70481362621\\
-0.275008513998904	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112495838059503	45.2124682104208\\
-0.112495838059503	-45.2124682104208\\
-0.275008323880995	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112495933766703	45.741464811509\\
-0.112495933766703	-45.741464811509\\
-0.275008132466593	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112495692479024	44.441872720645\\
-0.112495692479024	-44.441872720645\\
-0.275008615041952	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112495700535681	44.483493034673\\
-0.112495700535681	-44.483493034673\\
-0.275008598928639	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112495713896677	44.5527738228736\\
-0.112495713896677	-44.5527738228736\\
-0.275008572206647	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112495732463166	44.6495863268301\\
-0.112495732463166	-44.6495863268301\\
-0.275008535073667	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112495756099322	44.7737519546955\\
-0.112495756099322	-44.7737519546955\\
-0.275008487801355	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112495784634787	44.9250439080789\\
-0.112495784634787	-44.9250439080789\\
-0.275008430730426	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112495817867682	45.1031892141098\\
-0.112495817867682	-45.1031892141098\\
-0.275008364264635	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112495855568076	45.307871121071\\
-0.112495855568076	-45.307871121071\\
-0.275008288863848	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112495897481805	45.5387318099908\\
-0.112495897481805	-45.5387318099908\\
-0.275008205036391	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249594333453	45.7953753702266\\
-0.11249594333453	-45.7953753702266\\
-0.275008113330939	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112495992835928	46.0773709844293\\
-0.112495992835928	-46.0773709844293\\
-0.275008014328143	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496045683884	46.3842562673228\\
-0.112496045683884	-46.3842562673228\\
-0.275007908632232	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496101568611	46.7155407033668\\
-0.112496101568611	-46.7155407033668\\
-0.275007796862777	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496160176592	47.0707091304407\\
-0.112496160176592	-47.0707091304407\\
-0.275007679646815	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496221194269	47.4492252199829\\
-0.112496221194269	-47.4492252199829\\
-0.275007557611463	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496284311423	47.8505349082993\\
-0.112496284311423	-47.8505349082993\\
-0.275007431377153	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496349224211	48.2740697387714\\
-0.112496349224211	-48.2740697387714\\
-0.275007301551579	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496415637798	48.7192500801987\\
-0.112496415637798	-48.7192500801987\\
-0.275007168724403	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496483268619	49.1854881922504\\
-0.112496483268619	-49.1854881922504\\
-0.275007033462762	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496551846218	49.672191114778\\
-0.112496551846218	-49.672191114778\\
-0.275006896307563	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496439694405	48.8835702002309\\
-0.112496439694405	-48.8835702002309\\
-0.27500712061119	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496445200143	48.9214118476717\\
-0.112496445200143	-48.9214118476717\\
-0.275007109599714	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496454338629	48.9844162965859\\
-0.112496454338629	-48.9844162965859\\
-0.275007091322742	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496467053857	49.0724866270709\\
-0.112496467053857	-49.0724866270709\\
-0.275007065892285	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496483268619	49.1854881922504\\
-0.112496483268619	-49.1854881922504\\
-0.275007033462762	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496502885663	49.3232496370132\\
-0.112496502885663	-49.3232496370132\\
-0.275006994228674	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496525789129	49.4855641768329\\
-0.112496525789129	-49.4855641768329\\
-0.275006948421743	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496551846218	49.6721911147779\\
-0.112496551846218	-49.6721911147779\\
-0.275006896307563	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496580909058	49.8828575713731\\
-0.112496580909058	-49.8828575713731\\
-0.275006838181884	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496612816707	50.1172603992687\\
-0.112496612816707	-50.1172603992687\\
-0.275006774366586	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249664739726	50.375068252755\\
-0.11249664739726	-50.375068252755\\
-0.27500670520548	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496684470005	50.6559237810427\\
-0.112496684470005	-50.6559237810427\\
-0.275006631059991	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496723847575	50.9594459138972\\
-0.112496723847575	-50.9594459138972\\
-0.27500655230485	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496765338069	51.2852322086155\\
-0.112496765338069	-51.2852322086155\\
-0.275006469323861	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496808747088	51.6328612284023\\
-0.112496808747088	-51.6328612284023\\
-0.275006382505824	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496853879661	52.0018949238487\\
-0.112496853879661	-52.0018949238487\\
-0.275006292240677	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496900542039	52.3918809913361\\
-0.112496900542039	-52.3918809913361\\
-0.275006198915921	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496948543323	52.8023551846837\\
-0.112496948543323	-52.8023551846837\\
-0.275006102913354	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112496997696921	53.2328435591089\\
-0.112496997696921	-53.2328435591089\\
-0.275006004606158	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497047821825	53.6828646294847\\
-0.112497047821825	-53.6828646294847\\
-0.275005904356351	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497008117238	53.3254651905284\\
-0.112497008117238	-53.3254651905284\\
-0.275005983765524	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497012006233	53.3601568535495\\
-0.112497012006233	-53.3601568535495\\
-0.275005975987534	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497018465472	53.4179262250416\\
-0.112497018465472	-53.4179262250416\\
-0.275005963069056	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497027461633	53.4986985452171\\
-0.112497027461633	-53.4986985452171\\
-0.275005945076734	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497038948663	53.6023698261514\\
-0.112497038948663	-53.6023698261514\\
-0.275005922102674	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497052868367	53.7288075153961\\
-0.112497052868367	-53.7288075153961\\
-0.275005894263266	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497069151133	53.8778513321844\\
-0.112497069151133	-53.8778513321844\\
-0.275005861697735	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497087716781	54.0493142640956\\
-0.112497087716781	-54.0493142640956\\
-0.275005824566437	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497108475534	54.2429837100111\\
-0.112497108475534	-54.2429837100111\\
-0.275005783048932	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497131329051	54.4586227535153\\
-0.112497131329051	-54.4586227535153\\
-0.275005737341897	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249715617155	54.6959715495984\\
-0.11249715617155	-54.6959715495984\\
-0.2750056876569	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497182890952	54.9547488066221\\
-0.112497182890952	-54.9547488066221\\
-0.275005634218096	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497211370062	55.2346533450069\\
-0.112497211370062	-55.2346533450069\\
-0.275005577259877	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497241487735	55.5353657139932\\
-0.112497241487735	-55.5353657139932\\
-0.275005517024531	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497273120036	55.8565498480763\\
-0.112497273120036	-55.8565498480763\\
-0.275005453759929	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497306141351	56.1978547453025\\
-0.112497306141351	-56.1978547453025\\
-0.275005387717298	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497340425452	56.5589161504839\\
-0.112497340425452	-56.5589161504839\\
-0.275005319149097	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497375846491	56.9393582275101\\
-0.112497375846491	-56.9393582275101\\
-0.275005248307019	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497412279924	57.3387952062469\\
-0.112497412279924	-57.3387952062469\\
-0.275005175440151	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497449603349	57.7568329909726\\
-0.112497449603349	-57.7568329909726\\
-0.275005100793303	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497450546207	57.7675121300626\\
-0.112497450546207	-57.7675121300626\\
-0.275005098907585	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497453370606	57.7995377087605\\
-0.112497453370606	-57.7995377087605\\
-0.275005093258788	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497458064056	57.8528742768722\\
-0.112497458064056	-57.8528742768722\\
-0.275005083871888	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497464605897	57.9274629683055\\
-0.112497464605897	-57.9274629683055\\
-0.275005070788206	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497472967521	58.0232218244809\\
-0.112497472967521	-58.0232218244809\\
-0.275005054064957	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497483112686	58.1400462413052\\
-0.112497483112686	-58.1400462413052\\
-0.275005033774627	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497494997902	58.2778095340672\\
-0.112497494997902	-58.2778095340672\\
-0.275005010004196	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497508572888	58.4363636132216\\
-0.112497508572888	-58.4363636132216\\
-0.275004982854224	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497523781094	58.6155397627969\\
-0.112497523781094	-58.6155397627969\\
-0.275004952437811	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497540560272	58.8151495121041\\
-0.112497540560272	-58.8151495121041\\
-0.275004918879456	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497558843085	59.0349855905638\\
-0.112497558843085	-59.0349855905638\\
-0.27500488231383	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497578557754	59.2748229548162\\
-0.112497578557754	-59.2748229548162\\
-0.275004842884491	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497599628718	59.5344198768356\\
-0.112497599628718	-59.5344198768356\\
-0.275004800742564	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497621977303	59.8135190815401\\
-0.112497621977303	-59.8135190815401\\
-0.275004756045395	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497645522395	60.1118489223553\\
-0.112497645522395	-60.1118489223553\\
-0.275004708955209	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497670181101	60.4291245833519\\
-0.112497670181101	-60.4291245833519\\
-0.275004659637799	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497695869382	60.7650492969142\\
-0.112497695869382	-60.7650492969142\\
-0.275004608261236	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497722502675	61.1193155663782\\
-0.112497722502675	-61.1193155663782\\
-0.275004554994651	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497749996467	61.4916063837059\\
-0.112497749996467	-61.4916063837059\\
-0.275004500007066	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497778266841	61.8815964329844\\
-0.112497778266841	-61.8815964329844\\
-0.275004443466318	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497801638886	62.2096784692032\\
-0.112497801638886	-62.2096784692032\\
-0.275004396722228	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497803739257	62.239418352772\\
-0.112497803739257	-62.239418352772\\
-0.275004392521486	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497807230971	62.288953271354\\
-0.112497807230971	-62.288953271354\\
-0.275004385538058	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249781210076	62.3582360517862\\
-0.11249781210076	-62.3582360517862\\
-0.275004375798481	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497818330224	62.4472009656117\\
-0.112497818330224	-62.4472009656117\\
-0.275004363339553	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497825896006	62.555764038884\\
-0.112497825896006	-62.555764038884\\
-0.275004348207987	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497834770009	62.683823444629\\
-0.112497834770009	-62.683823444629\\
-0.275004330459982	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497844919648	62.8312599737277\\
-0.112497844919648	-62.8312599737277\\
-0.275004310160704	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249785630815	62.9979375792158\\
-0.11249785630815	-62.9979375792158\\
-0.2750042873837	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497868894874	63.183703988317\\
-0.112497868894874	-63.183703988317\\
-0.275004262210254	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249788263566	63.3883913759583\\
-0.11249788263566	-63.3883913759583\\
-0.27500423472868	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497897483209	63.6118170930525\\
-0.112497897483209	-63.6118170930525\\
-0.275004205033583	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497913387454	63.8537844424918\\
-0.112497913387454	-63.8537844424918\\
-0.275004173225086	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497930295981	64.1140834955658\\
-0.112497930295981	-64.1140834955658\\
-0.275004139408041	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497948154389	64.3924919414098\\
-0.112497948154389	-64.3924919414098\\
-0.275004103691222	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497966906731	64.6887759620836\\
-0.112497966906731	-64.6887759620836\\
-0.275004066186538	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112497986495882	65.0026911259894\\
-0.112497986495882	-65.0026911259894\\
-0.275004027008236	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498006863928	65.3339832925326\\
-0.112498006863928	-65.3339832925326\\
-0.275003986272144	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498027952535	65.6823895212188\\
-0.112498027952535	-65.6823895212188\\
-0.275003944094931	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498049703298	66.0476389787353\\
-0.112498049703298	-66.0476389787353\\
-0.275003900593404	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498084907591	66.6519403349427\\
-0.112498084907591	-66.6519403349427\\
-0.275003830184818	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498086501747	66.6796989500001\\
-0.112498086501747	-66.6796989500001\\
-0.275003826996505	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498089152785	66.7259376465589\\
-0.112498089152785	-66.7259376465589\\
-0.27500382169443	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498092851921	66.790618043721\\
-0.112498092851921	-66.790618043721\\
-0.275003814296159	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249809758696	66.8736866309306\\
-0.11249809758696	-66.8736866309306\\
-0.27500380482608	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498103342397	66.9750749880994\\
-0.112498103342397	-66.9750749880994\\
-0.275003793315207	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498110099539	67.0947000649911\\
-0.112498110099539	-67.0947000649911\\
-0.275003779800922	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249811783666	67.2324645172304\\
-0.11249811783666	-67.2324645172304\\
-0.275003764326681	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498126529165	67.3882570958036\\
-0.112498126529165	-67.3882570958036\\
-0.275003746941669	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498136149793	67.561953086479\\
-0.112498136149793	-67.561953086479\\
-0.275003727700414	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498146668811	67.7534147951897\\
-0.112498146668811	-67.7534147951897\\
-0.275003706662379	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498158054244	67.9624920751032\\
-0.112498158054244	-67.9624920751032\\
-0.275003683891513	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498170272105	68.1890228908429\\
-0.112498170272105	-68.1890228908429\\
-0.275003659455789	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498183286637	68.4328339151415\\
-0.112498183286637	-68.4328339151415\\
-0.275003633426727	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498197060551	68.6937411530833\\
-0.112498197060551	-68.6937411530833\\
-0.275003605878897	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498211555284	68.9715505890387\\
-0.112498211555284	-68.9715505890387\\
-0.275003576889432	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498226731234	69.266058851402\\
-0.112498226731234	-69.266058851402\\
-0.275003546537533	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498242548008	69.5770538903129\\
-0.112498242548008	-69.5770538903129\\
-0.275003514903984	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498258964662	69.9043156636643\\
-0.112498258964662	-69.9043156636643\\
-0.275003482070677	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498275939922	70.2476168268718\\
-0.112498275939922	-70.2476168268718\\
-0.275003448120157	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498316758916	71.0942798205661\\
-0.112498316758916	-71.0942798205661\\
-0.275003366482168	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498317990567	71.1203045891604\\
-0.112498317990567	-71.1203045891604\\
-0.275003364018865	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249832003932	71.1636580538477\\
-0.11249832003932	-71.1636580538477\\
-0.275003359921361	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498322899202	71.2243085712665\\
-0.112498322899202	-71.2243085712665\\
-0.275003354201596	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498326561917	71.3022120021885\\
-0.112498326561917	-71.3022120021885\\
-0.275003346876165	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498331016901	71.3973118713519\\
-0.112498331016901	-71.3973118713519\\
-0.275003337966198	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498336251397	71.5095395706416\\
-0.112498336251397	-71.5095395706416\\
-0.275003327497207	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498342250546	71.6388146039229\\
-0.112498342250546	-71.6388146039229\\
-0.275003315498907	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498348997495	71.7850448715146\\
-0.112498348997495	-71.7850448715146\\
-0.27500330200501	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498356473505	71.94812699199\\
-0.112498356473505	-71.94812699199\\
-0.275003287052989	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498364658085	72.1279466587378\\
-0.112498364658085	-72.1279466587378\\
-0.275003270683829	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498373529126	72.3243790284851\\
-0.112498373529126	-72.3243790284851\\
-0.275003252941749	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249838306304	72.5372891388028\\
-0.11249838306304	-72.5372891388028\\
-0.27500323387392	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498393234917	72.7665323514639\\
-0.112498393234917	-72.7665323514639\\
-0.275003213530167	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498404018672	73.0119548184206\\
-0.112498404018672	-73.0119548184206\\
-0.275003191962656	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498415387207	73.2733939670985\\
-0.112498415387207	-73.2733939670985\\
-0.275003169225585	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498427312564	73.5506790016805\\
-0.112498427312564	-73.5506790016805\\
-0.275003145374873	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498439766081	73.8436314170623\\
-0.112498439766081	-73.8436314170623\\
-0.275003120467839	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498452718551	74.1520655222077\\
-0.112498452718551	-74.1520655222077\\
-0.275003094562898	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249846614037	74.4757889697097\\
-0.11249846614037	-74.4757889697097\\
-0.275003067719259	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498508922978	75.5366832314896\\
-0.112498508922978	-75.5366832314896\\
-0.275002982154043	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498509889545	75.5611779637168\\
-0.112498509889545	-75.5611779637168\\
-0.275002980220911	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498511497706	75.6019848814477\\
-0.112498511497706	-75.6019848814477\\
-0.275002977004587	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498513743311	75.6590775906294\\
-0.112498513743311	-75.6590775906294\\
-0.275002972513378	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249851662058	75.7324192589617\\
-0.11249851662058	-75.7324192589617\\
-0.275002966758841	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498520122148	75.8219627341941\\
-0.112498520122148	-75.8219627341941\\
-0.275002959755703	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498524239112	75.9276506946972\\
-0.112498524239112	-75.9276506946972\\
-0.275002951521775	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498528961083	76.0494158311979\\
-0.112498528961083	-76.0494158311979\\
-0.275002942077834	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498534276252	76.187181058345\\
-0.112498534276252	-76.187181058345\\
-0.275002931447497	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498540171463	76.3408597545752\\
-0.112498540171463	-76.3408597545752\\
-0.275002919657073	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498546632296	76.5103560285696\\
-0.112498546632296	-76.5103560285696\\
-0.275002906735408	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498553643146	76.6955650104315\\
-0.112498553643146	-76.6955650104315\\
-0.275002892713708	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498561187317	76.896373165581\\
-0.112498561187317	-76.896373165581\\
-0.275002877625365	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498569247122	77.1126586292506\\
-0.112498569247122	-77.1126586292506\\
-0.275002861505756	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498577803972	77.3442915593808\\
-0.112498577803972	-77.3442915593808\\
-0.275002844392055	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498586838486	77.5911345056495\\
-0.112498586838486	-77.5911345056495\\
-0.275002826323027	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498596330589	77.8530427923354\\
-0.112498596330589	-77.8530427923354\\
-0.275002807338822	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498606259614	78.1298649126999\\
-0.112498606259614	-78.1298649126999\\
-0.275002787480772	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498616604408	78.4214429325833\\
-0.112498616604408	-78.4214429325833\\
-0.275002766791184	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249862734343	78.7276129009399\\
-0.11249862734343	-78.7276129009399\\
-0.275002745313139	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249866996626	79.9791399155949\\
-0.11249866996626	-79.9791399155949\\
-0.275002660067481	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498670735368	80.0022744882198\\
-0.112498670735368	-80.0022744882198\\
-0.275002658529265	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498672015239	80.0408172499427\\
-0.112498672015239	-80.0408172499427\\
-0.275002655969522	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498673802924	80.0947459568298\\
-0.112498673802924	-80.0947459568298\\
-0.275002652394152	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498676094317	80.1640295571498\\
-0.112498676094317	-80.1640295571498\\
-0.275002647811367	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498678884177	80.2486282804272\\
-0.112498678884177	-80.2486282804272\\
-0.275002642231646	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498682166163	80.3484937509153\\
-0.112498682166163	-80.3484937509153\\
-0.275002635667673	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498685932866	80.4635691247393\\
-0.112498685932866	-80.4635691247393\\
-0.275002628134269	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498690175849	80.593789249809\\
-0.112498690175849	-80.593789249809\\
-0.275002619648302	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498694885698	80.7390808474662\\
-0.112498694885698	-80.7390808474662\\
-0.275002610228604	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249870005207	80.8993627147017\\
-0.11249870005207	-80.8993627147017\\
-0.275002599895861	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498705663748	81.0745459456677\\
-0.112498705663748	-81.0745459456677\\
-0.275002588672504	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498711708702	81.2645341711107\\
-0.112498711708702	-81.2645341711107\\
-0.275002576582595	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498718174152	81.4692238142674\\
-0.112498718174152	-81.4692238142674\\
-0.275002563651696	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498725046627	81.6885043616965\\
-0.112498725046627	-81.6885043616965\\
-0.275002549906746	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498732312038	81.9222586474687\\
-0.112498732312038	-81.9222586474687\\
-0.275002535375923	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498739955744	82.1703631490988\\
-0.112498739955744	-82.1703631490988\\
-0.275002520088512	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498747962618	82.4326882935826\\
-0.112498747962618	-82.4326882935826\\
-0.275002504074764	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498756317119	82.7090987718961\\
-0.112498756317119	-82.7090987718961\\
-0.275002487365762	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249876500336	82.9994538603222\\
-0.11249876500336	-82.9994538603222\\
-0.27500246999328	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498806262831	84.4216414628063\\
-0.112498806262831	-84.4216414628063\\
-0.275002387474339	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498806882422	84.4435589546345\\
-0.112498806882422	-84.4435589546345\\
-0.275002386235157	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498807913645	84.4800754715287\\
-0.112498807913645	-84.4800754715287\\
-0.27500238417271	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498809354367	84.5311720936463\\
-0.112498809354367	-84.5311720936463\\
-0.275002381291266	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498811201614	84.596822401768\\
-0.112498811201614	-84.596822401768\\
-0.275002377596771	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498813451592	84.6769925453605\\
-0.112498813451592	-84.6769925453605\\
-0.275002373096816	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498816099701	84.7716413293854\\
-0.112498816099701	-84.7716413293854\\
-0.275002367800599	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498819140561	84.8807203193341\\
-0.112498819140561	-84.8807203193341\\
-0.275002361718878	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249882256804	85.004173963872\\
-0.11249882256804	-85.004173963872\\
-0.27500235486392	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498826375282	85.1419397343728\\
-0.112498826375282	-85.1419397343728\\
-0.275002347249436	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498830554743	85.2939482805378\\
-0.112498830554743	-85.2939482805378\\
-0.275002338890514	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498835098226	85.4601236012137\\
-0.112498835098226	-85.4601236012137\\
-0.275002329803548	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.11249883999692	85.6403832294469\\
-0.11249883999692	-85.6403832294469\\
-0.27500232000616	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498845241442	85.8346384307554\\
-0.112498845241442	-85.8346384307554\\
-0.275002309517115	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498850821881	86.0427944135396\\
-0.112498850821881	-86.0427944135396\\
-0.275002298356237	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498856727842	86.2647505505171\\
-0.112498856727842	-86.2647505505171\\
-0.275002286544317	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498862948489	86.5004006100285\\
-0.112498862948489	-86.5004006100285\\
-0.275002274103022	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498869472597	86.7496329960425\\
-0.112498869472597	-86.7496329960425\\
-0.275002261054807	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498876288595	87.0123309956749\\
-0.112498876288595	-87.0123309956749\\
-0.275002247422811	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498883384615	87.2883730330328\\
-0.112498883384615	-87.2883730330328\\
-0.27500223323077	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498922634731	88.8641811447209\\
-0.112498922634731	-88.8641811447209\\
-0.275002154730538	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498923139433	88.8850031904822\\
-0.112498923139433	-88.8850031904822\\
-0.275002153721133	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498923979555	88.9196957649003\\
-0.112498923979555	-88.9196957649003\\
-0.275002152040891	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498925153524	88.9682426418157\\
-0.112498925153524	-88.9682426418157\\
-0.275002149692952	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498926659155	89.0306211576878\\
-0.112498926659155	-89.0306211576878\\
-0.27500214668169	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498928493651	89.1068022643313\\
-0.112498928493651	-89.1068022643313\\
-0.275002143012697	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498930653624	89.196750596228\\
-0.112498930653624	-89.196750596228\\
-0.275002138692751	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498933135106	89.3004245520532\\
-0.112498933135106	-89.3004245520532\\
-0.275002133729789	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498935933564	89.4177763899794\\
-0.112498935933564	-89.4177763899794\\
-0.275002128132871	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498939043931	89.5487523362549\\
-0.112498939043931	-89.5487523362549\\
-0.275002121912138	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498942460617	89.6932927064876\\
-0.112498942460617	-89.6932927064876\\
-0.275002115078765	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498946177541	89.8513320390054\\
-0.112498946177541	-89.8513320390054\\
-0.275002107644917	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498950188154	90.0227992396131\\
-0.112498950188154	-90.0227992396131\\
-0.275002099623691	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498954485469	90.207617737018\\
-0.112498954485469	-90.207617737018\\
-0.275002091029062	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498959062088	90.4057056481527\\
-0.112498959062088	-90.4057056481527\\
-0.275002081875824	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498963910235	90.6169759525944\\
-0.112498963910235	-90.6169759525944\\
-0.275002072179531	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498969021785	90.8413366752489\\
-0.112498969021785	-90.8413366752489\\
-0.275002061956429	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.1124989743883	91.0786910764473\\
-0.1124989743883	-91.0786910764473\\
-0.275002051223399	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498980001057	91.3289378485929\\
-0.112498980001057	-91.3289378485929\\
-0.275002039997885	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.112498985851085	91.5919713184816\\
-0.112498985851085	-91.5919713184816\\
-0.27500202829783	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.1125	4.57149045277521\\
-0.1125	91.5919713184816\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.1125	-91.5919713184816\\
-0.1125	-4.57149045277521\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.11205	4.57149045277521\\
-0.11205	91.5919713184816\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.11205	-91.5919713184816\\
-0.11205	-4.57149045277521\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.1125	4.57149045277521\\
-0.1125	91.5919713184816\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.1125	-91.5919713184816\\
-0.1125	-4.57149045277521\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.1125	4.57149045277521\\
-0.11205	4.57149045277521\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1125	-4.57149045277521\\
-0.11205	-4.57149045277521\\
};
\end{axis}
\end{tikzpicture}%

==> Fig/GZCase1Complex.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.065in,
height=4.527in,
at={(1.017in,0.611in)},
scale only axis,
xmin=-0.112519182410648,
xmax=-0.112032690494633,
ymin=-49.055502103075,
ymax=52.3387412001383,
axis line style={draw=none},
ticks=none
]
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112093414936303	4.57148889732818\\
-0.112093414936303	-4.57148889732818\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112154520663633	4.95979761598955\\
-0.112154520663633	-4.95979761598955\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112223723602044	5.54689755829504\\
-0.112223723602044	-5.54689755829504\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112284232334161	6.27725709354937\\
-0.112284232334161	-6.27725709354937\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112331640839593	7.10684501782222\\
-0.112331640839593	-7.10684501782222\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112367281905227	8.00486980177092\\
-0.112367281905227	-8.00486980177092\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112393841411938	8.95075633922637\\
-0.112393841411938	-8.95075633922637\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112413755832378	9.9308378706211\\
-0.112413755832378	-9.9308378706211\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112428876857592	10.9359245262303\\
-0.112428876857592	-10.9359245262303\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112440530249719	11.9597137049377\\
-0.112440530249719	-11.9597137049377\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112449648643327	12.9977867535381\\
-0.112449648643327	-12.9977867535381\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112456888413705	14.0469772829826\\
-0.112456888413705	-14.0469772829826\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112462715531102	15.1049688065489\\
-0.112462715531102	-15.1049688065489\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112467464897858	16.1700338885221\\
-0.112467464897858	-16.1700338885221\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112471380543418	17.2408616558627\\
-0.112471380543418	-17.2408616558627\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.11247464278723	18.3164414292204\\
-0.11247464278723	-18.3164414292204\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112477386705226	19.3959826740587\\
-0.112477386705226	-19.3959826740587\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112479714811347	20.4788589132847\\
-0.112479714811347	-20.4788589132847\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112481705871314	21.5645677466053\\
-0.112481705871314	-21.5645677466053\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112483421106642	22.6527018917305\\
-0.112483421106642	-22.6527018917305\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112393841411938	8.95075633922637\\
-0.112393841411938	-8.95075633922637\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112398527559753	9.15517007863276\\
-0.112398527559753	-9.15517007863276\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112405481432956	9.48607609368995\\
-0.112405481432956	-9.48607609368995\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112413755832378	9.9308378706211\\
-0.112413755832378	-9.9308378706211\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112422480968457	10.4749626693288\\
-0.112422480968457	-10.4749626693288\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112431011382938	11.1038527637571\\
-0.112431011382938	-11.1038527637571\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.11243895086246	11.803967585839\\
-0.11243895086246	-11.803967585839\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112446107235819	12.5634054575697\\
-0.112446107235819	-12.5634054575697\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112452427395779	13.3720628172182\\
-0.112452427395779	-13.3720628172182\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112457940165688	14.2215460709124\\
-0.112457940165688	-14.2215460709124\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112462715531102	15.1049688065489\\
-0.112462715531102	-15.1049688065489\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112466839105558	16.0167160791129\\
-0.112466839105558	-16.0167160791129\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112470397736718	16.9522183372883\\
-0.112470397736718	-16.9522183372883\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.11247347227884	17.9077530809709\\
-0.11247347227884	-17.9077530809709\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112476134589208	18.8802790100496\\
-0.112476134589208	-18.8802790100496\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112478446832572	19.8673010698421\\
-0.112478446832572	-19.8673010698421\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112480461940471	20.8667623099292\\
-0.112480461940471	-20.8667623099292\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112482224571416	21.8769579233676\\
-0.112482224571416	-21.8769579233676\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112483772221303	22.8964671474158\\
-0.112483772221303	-22.8964671474158\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112485136308713	23.9240993319403\\
-0.112485136308713	-23.9240993319403\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112452427395779	13.3720628172182\\
-0.112452427395779	-13.3720628172182\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112453391959232	13.5097433478317\\
-0.112453391959232	-13.5097433478317\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112454915485772	13.7361445675051\\
-0.112454915485772	-13.7361445675051\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112456888413705	14.0469772829826\\
-0.112456888413705	-14.0469772829826\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112459184826458	14.4367889432845\\
-0.112459184826458	-14.4367889432845\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112461679627144	14.8993818741932\\
-0.112461679627144	-14.8993818741932\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112464261313438	15.4282107369969\\
-0.112464261313438	-15.4282107369969\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112466839105558	16.0167160791129\\
-0.112466839105558	-16.0167160791129\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112469345029442	16.6585744437009\\
-0.112469345029442	-16.6585744437009\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112471732478202	17.3478647727196\\
-0.112471732478202	-17.3478647727196\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112473972875517	18.07916267411\\
-0.112473972875517	-18.07916267411\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.11247605171198	18.8475790215648\\
-0.11247605171198	-18.8475790215648\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112477964752809	19.6487594546204\\
-0.112477964752809	-19.6487594546204\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112479714811347	20.4788589132847\\
-0.112479714811347	-20.4788589132847\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112481309208725	21.3345020524455\\
-0.112481309208725	-21.3345020524455\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112482757886259	22.2127372110923\\
-0.112482757886259	-22.2127372110923\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112484072068696	23.110988990874\\
-0.112484072068696	-23.110988990874\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112485263359392	24.0270125276487\\
-0.112485263359392	-24.0270125276487\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112486343157034	24.9588511556081\\
-0.112486343157034	-24.9588511556081\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112487322302357	25.9047982455917\\
-0.112487322302357	-25.9047982455917\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112473162569749	17.8041152225917\\
-0.112473162569749	-17.8041152225917\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.11247347227884	17.9077530809709\\
-0.11247347227884	-17.9077530809709\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112473972875517	18.07916267411\\
-0.112473972875517	-18.07916267411\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.11247464278723	18.3164414292204\\
-0.11247464278723	-18.3164414292204\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112475455052635	18.6170709650358\\
-0.112475455052635	-18.6170709650358\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112476379814524	18.9780409175446\\
-0.112476379814524	-18.9780409175446\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112477386705226	19.3959826740587\\
-0.112477386705226	-19.3959826740587\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112478446832572	19.8673010698421\\
-0.112478446832572	-19.8673010698421\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112479534210138	20.3882947006003\\
-0.112479534210138	-20.3882947006003\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112480626605073	20.9552587885704\\
-0.112480626605073	-20.9552587885704\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112481705871314	21.5645677466053\\
-0.112481705871314	-21.5645677466053\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112482757886259	22.2127372110923\\
-0.112482757886259	-22.2127372110923\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112483772221303	22.8964671474158\\
-0.112483772221303	-22.8964671474158\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112484741663394	23.6126686838063\\
-0.112484741663394	-23.6126686838063\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112485661679269	24.3584777444336\\
-0.112485661679269	-24.3584777444336\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112486529885903	25.1312585199797\\
-0.112486529885903	-25.1312585199797\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112487345565853	25.9285995126498\\
-0.112487345565853	-25.9285995126498\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112488109246847	26.7483044639076\\
-0.112488109246847	-26.7483044639076\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112488822351668	27.5883800143671\\
-0.112488822351668	-27.5883800143671\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112489486915997	28.4470215146755\\
-0.112489486915997	-28.4470215146755\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.11248280088823	22.240489988874\\
-0.11248280088823	-22.240489988874\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112482928616732	22.3235413085399\\
-0.112482928616732	-22.3235413085399\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112483137333246	22.4612777739138\\
-0.112483137333246	-22.4612777739138\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112483421106642	22.6527018917305\\
-0.112483421106642	-22.6527018917305\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112483772221303	22.8964671474158\\
-0.112483772221303	-22.8964671474158\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112484181674354	23.1909230896719\\
-0.112484181674354	-23.1909230896719\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112484639705741	23.5341670928449\\
-0.112484639705741	-23.5341670928449\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112485136308713	23.9240993319403\\
-0.112485136308713	-23.9240993319403\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112485661679269	24.3584777444336\\
-0.112485661679269	-24.3584777444336\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112486206577952	24.8349702697933\\
-0.112486206577952	-24.8349702697933\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112486762592432	25.3512023319137\\
-0.112486762592432	-25.3512023319137\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112487322302357	25.9047982455917\\
-0.112487322302357	-25.9047982455917\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112487879357129	26.4934158937108\\
-0.112487879357129	-26.4934158937108\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112488428482582	27.1147745775675\\
-0.112488428482582	-27.1147745775675\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112488965434494	27.7666763616337\\
-0.112488965434494	-27.7666763616337\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112489486915997	28.4470215146755\\
-0.112489486915997	-28.4470215146755\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112489990473922	29.1538188072715\\
-0.112489990473922	-29.1538188072715\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112490474385918	29.8851914858293\\
-0.112490474385918	-29.8851914858293\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112490937547264	30.6393797317956\\
-0.112490937547264	-30.6393797317956\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112491379363373	31.4147403564134\\
-0.112491379363373	-31.4147403564134\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112488047418992	26.6790309056305\\
-0.112488047418992	-26.6790309056305\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112488109246847	26.7483044639076\\
-0.112488109246847	-26.7483044639076\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112488210883988	26.863363423286\\
-0.112488210883988	-26.863363423286\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112488350291503	27.0236229661601\\
-0.112488350291503	-27.0236229661601\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112488524757694	27.2282849829306\\
-0.112488524757694	-27.2282849829306\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112488731025191	27.476357274867\\
-0.112488731025191	-27.476357274867\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112488965434494	27.7666763616336\\
-0.112488965434494	-27.7666763616336\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112489224072885	28.0979327413899\\
-0.112489224072885	-28.0979327413899\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112489502918599	28.4686974342232\\
-0.112489502918599	-28.4686974342232\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112489797971932	28.877448709296\\
-0.112489797971932	-28.877448709296\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112490105367307	29.3225980331034\\
-0.112490105367307	-29.3225980331034\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112490421462972	29.8025144570276\\
-0.112490421462972	-29.8025144570276\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112490742907216	30.3155468631239\\
-0.112490742907216	-30.3155468631239\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112491066682001	30.8600436869213\\
-0.112491066682001	-30.8600436869213\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112491390126241	31.4343699190473\\
-0.112491390126241	-31.4343699190473\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.11249171094186	32.0369213433102\\
-0.11249171094186	-32.0369213433102\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112492027186086	32.6661360924298\\
-0.112492027186086	-32.6661360924298\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112492337253393	33.3205036931185\\
-0.112492337253393	-33.3205036931185\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112492639850437	33.9985718320609\\
-0.112492639850437	-33.9985718320609\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112492933966521	34.6989511077714\\
-0.112492933966521	-34.6989511077714\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.11249121462965	31.1188110869032\\
-0.11249121462965	-31.1188110869032\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112491248078143	31.1782216475203\\
-0.112491248078143	-31.1782216475203\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112491303263216	31.276988471313\\
-0.112491303263216	-31.276988471313\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112491379363373	31.4147403564134\\
-0.112491379363373	-31.4147403564134\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112491475271248	31.5909673258182\\
-0.112491475271248	-31.5909673258182\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112491589632803	31.8050298316986\\
-0.112491589632803	-31.8050298316986\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112491720893182	32.0561699163257\\
-0.112491720893182	-32.0561699163257\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112491867346378	32.3435238944179\\
-0.112491867346378	-32.3435238944179\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112492027186086	32.6661360924298\\
-0.112492027186086	-32.6661360924298\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112492198555032	33.0229731793796\\
-0.112492198555032	-33.0229731793796\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112492379590833	33.4129386480753\\
-0.112492379590833	-33.4129386480753\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112492568466671	33.8348870500816\\
-0.112492568466671	-33.8348870500816\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112492763425685	34.2876376465602\\
-0.112492763425685	-34.2876376465602\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112492962808624	34.7699872040627\\
-0.112492962808624	-34.7699872040627\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112493165074667	35.280721733815\\
-0.112493165074667	-35.280721733815\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112493368815663	35.818627040227\\
-0.112493368815663	-35.818627040227\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112493572764436	36.3824980057044\\
-0.112493572764436	-36.3824980057044\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112493775797979	36.9711465919554\\
-0.112493775797979	-36.9711465919554\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.11249397693625	37.5834085816271\\
-0.11249397693625	-37.5834085816271\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112494175337623	38.2181491179824\\
-0.112494175337623	-38.2181491179824\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112493271770248	35.5593663445566\\
-0.112493271770248	-35.5593663445566\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112493291405904	35.61136948322\\
-0.112493291405904	-35.61136948322\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112493323878546	35.6978730348257\\
-0.112493323878546	-35.6978730348257\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112493368815663	35.818627040227\\
-0.112493368815663	-35.818627040227\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112493425710682	35.9732865885175\\
-0.112493425710682	-35.9732865885175\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112493493936952	36.1614166482584\\
-0.112493493936952	-36.1614166482584\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112493572764436	36.3824980057044\\
-0.112493572764436	-36.3824980057044\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112493661378402	36.635934127006\\
-0.112493661378402	-36.635934127006\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112493758899099	36.9210587426599\\
-0.112493758899099	-36.9210587426599\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112493864401792	37.23714394388\\
-0.112493864401792	-37.23714394388\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.11249397693625	37.5834085816271\\
-0.11249397693625	-37.5834085816271\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.11249409554506	37.959026768716\\
-0.11249409554506	-37.959026768716\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.11249421928035	38.3631363022014\\
-0.11249421928035	-38.3631363022014\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112494347218401	38.7948468453399\\
-0.112494347218401	-38.7948468453399\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.11249447847203	39.2532477339731\\
-0.11249447847203	-39.2532477339731\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112494612200614	39.7374152993802\\
-0.112494612200614	-39.7374152993802\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112494747617717	40.2464196269171\\
-0.112494747617717	-40.2464196269171\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112494883996575	40.7793306957868\\
-0.112494883996575	-40.7793306957868\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495020673443	41.3352238690799\\
-0.112495020673443	-41.3352238690799\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495157049182	41.9131847241168\\
-0.112495157049182	-41.9131847241168\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112494682821541	40.0004385476557\\
-0.112494682821541	-40.0004385476557\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112494695092323	40.0466750885913\\
-0.112494695092323	-40.0466750885913\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112494715418244	40.1236175885883\\
-0.112494715418244	-40.1236175885883\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112494743614256	40.2310898713553\\
-0.112494743614256	-40.2310898713553\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.11249477942718	40.368848103168\\
-0.11249477942718	-40.368848103168\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112494822541279	40.5365835167954\\
-0.112494822541279	-40.5365835167954\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112494872585081	40.7339257910361\\
-0.112494872585081	-40.7339257910361\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112494929139075	40.9604470017515\\
-0.112494929139075	-40.9604470017515\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112494991744072	41.2156660496378\\
-0.112494991744072	-41.2156660496378\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495059909918	41.4990534632501\\
-0.112495059909918	-41.4990534632501\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495133124277	41.810036473014\\
-0.112495133124277	-41.810036473014\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495210861205	42.1480042529017\\
-0.112495210861205	-42.1480042529017\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495292589294	42.5123132307507\\
-0.112495292589294	-42.5123132307507\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495377779254	42.9022923752968\\
-0.112495377779254	-42.9022923752968\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495465910641	43.3172483773006\\
-0.112495465910641	-43.3172483773006\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495556477846	43.756470652985\\
-0.112495556477846	-43.756470652985\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495648995093	44.2192361097516\\
-0.112495648995093	-44.2192361097516\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495743000551	44.70481362621\\
-0.112495743000551	-44.70481362621\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495838059502	45.2124682104208\\
-0.112495838059502	-45.2124682104208\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495933766702	45.741464811509\\
-0.112495933766702	-45.741464811509\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495692479023	44.441872720645\\
-0.112495692479023	-44.441872720645\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495700535682	44.483493034673\\
-0.112495700535682	-44.483493034673\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495713896678	44.5527738228736\\
-0.112495713896678	-44.5527738228736\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495732463167	44.6495863268301\\
-0.112495732463167	-44.6495863268301\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495756099321	44.7737519546955\\
-0.112495756099321	-44.7737519546955\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495784634788	44.9250439080789\\
-0.112495784634788	-44.9250439080789\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495817867682	45.1031892141098\\
-0.112495817867682	-45.1031892141098\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495855568078	45.307871121071\\
-0.112495855568078	-45.307871121071\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495897481807	45.5387318099908\\
-0.112495897481807	-45.5387318099908\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.11249594333453	45.7953753702266\\
-0.11249594333453	-45.7953753702266\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112495992835932	46.0773709844293\\
-0.112495992835932	-46.0773709844293\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112496045683883	46.3842562673228\\
-0.112496045683883	-46.3842562673228\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.11249610156861	46.7155407033668\\
-0.11249610156861	-46.7155407033668\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.11249616017659	47.0707091304407\\
-0.11249616017659	-47.0707091304407\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.11249622119427	47.4492252199829\\
-0.11249622119427	-47.4492252199829\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112496284311426	47.8505349082993\\
-0.112496284311426	-47.8505349082993\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112496349224209	48.2740697387714\\
-0.112496349224209	-48.2740697387714\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.1124964156378	48.7192500801987\\
-0.1124964156378	-48.7192500801987\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112496483268622	49.1854881922504\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.11249655184622	49.672191114778\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112496439694404	48.8835702002309\\
-0.112496439694404	-48.8835702002309\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112496445200144	48.9214118476717\\
-0.112496445200144	-48.9214118476717\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112496454338633	48.9844162965859\\
-0.112496454338633	-48.9844162965859\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112496467053859	49.0724866270709\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112496483268622	49.1854881922504\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112496502885662	49.3232496370132\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112496525789126	49.4855641768329\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.11249655184622	49.6721911147779\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.11249658090906	49.8828575713731\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112496612816706	50.1172603992687\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112496647397258	50.375068252755\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112496684470003	50.6559237810427\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112496723847578	50.9594459138972\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112496765338072	51.2852322086155\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112496808747089	51.6328612284023\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.112496853879662	52.0018949238487\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
-0.112499999999997	4.57149045277521\\
-0.112499999999997	62.4781655304596\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
-0.112499999999997	-59.1949264333963\\
-0.112499999999997	-4.57149045277521\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
-0.112050000000004	4.57149045277521\\
-0.112050000000004	62.4781655304596\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
-0.112050000000004	-59.1949264333963\\
-0.112050000000004	-4.57149045277521\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
-0.112499999999997	4.57149045277521\\
-0.112499999999997	62.4781655304596\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
-0.112499999999997	-59.1949264333963\\
-0.112499999999997	-4.57149045277521\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
-0.1125	4.57149045277521\\
-0.11205	4.57149045277521\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
-0.1125	-4.57149045277521\\
-0.11205	-4.57149045277521\\
};
\end{axis}
\end{tikzpicture}%

==> Fig/GZCase1Real.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.523in,
height=3.567in,
at={(0.759in,0.481in)},
scale only axis,
xmin=-0.27593184168463,
xmax=-0.274969323458775,
ymin=-0.040116497761762,
ymax=0.0371766503789506,
axis line style={draw=none},
ticks=none
]
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
-0.275	-0.02\\
-0.275	0.02\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
-0.2759	-0.02\\
-0.2759	0.02\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275813170127394	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275690958672735	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275552552795911	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27543153533168	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275336718320813	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275265436189546	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275212317176122	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275172488335243	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275142246284814	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275118939500563	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275100702713346	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27508622317259	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275074568937795	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275065070204287	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275057238913167	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275050714425541	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27504522658955	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27504057037731	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275036588257372	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275033157786717	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275212317176122	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275202944880493	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275189037134088	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275172488335243	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275155038063085	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275137977234124	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275122098275081	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275107785528362	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275095145208445	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275084119668621	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275074568937795	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275066321788885	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275059204526561	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27505305544232	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275047730821586	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275043106334856	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275039076119059	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275035550857169	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275032455557396	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275029727382577	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275095145208445	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275093216081538	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275090169028454	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27508622317259	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275081630347086	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275076640745711	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275071477373126	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275066321788885	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275061309941117	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275056535043595	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275052054248965	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275047896576041	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275044070494384	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27504057037731	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275037381582549	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275034484227483	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27503185586261	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275029473281213	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275027313685935	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275025355395283	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.2750536748605	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27505305544232	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275052054248965	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275050714425541	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27504908989473	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275047240370954	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27504522658955	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275043106334856	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275040931579726	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275038746789854	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275036588257372	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275034484227483	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275032455557396	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275030516673213	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275028676641463	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275026940228192	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275025308868293	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275023781506308	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275022355296664	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275021026168002	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275034398223541	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275034142766534	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275033725333505	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275033157786717	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275032455557396	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275031636651291	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275030720588516	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275029727382577	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275028676641463	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275027586844097	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275026474815136	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275025355395283	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275024241285744	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275023143034834	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275022069131011	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275021026168002	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275020019052154	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275019051228164	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275018124905473	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275017241273255	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275023905162012	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275023781506308	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275023578232021	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275023299416992	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275022950484613	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275022537949615	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275022069131011	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275021551854234	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275020994162803	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275020404056137	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275019789265384	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275019157074053	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275018514185566	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275017866636001	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275017219747521	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275016578116275	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275015945627831	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275015325493209	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27501472029913	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27501413206695	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275017570740705	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275017503843711	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275017393473568	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275017241273255	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275017049457507	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275016820734394	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275016558213643	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275016265307242	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275015945627831	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27501560288994	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275015240818327	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275014863066652	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275014473148632	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275014074382749	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275013669850661	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275013262368677	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275012854471123	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275012448404041	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275012046127501	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275011649324757	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275013456459506	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275013417188193	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275013352242913	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275013262368677	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275013148578633	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275013012126098	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275012854471123	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275012677243202	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275012482201807	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275012271196411	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275012046127501	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275011808909877	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275011561439299	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.2750113055632	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275011043055938	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275010775598777	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275010504764563	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275010232006849	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27500995865312	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275009685901638	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27501063435692	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27501060981536	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275010569163512	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275010512771481	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275010441145639	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275010354917437	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275010254829831	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275010141721847	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275010016511857	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275009880180165	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275009733751446	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275009578277594	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275009414821406	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275009244441497	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275009068178724	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275008887044313	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275008702009815	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275008513998904	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275008323880995	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275008132466593	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275008615041952	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275008598928639	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275008572206647	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275008535073667	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275008487801355	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275008430730426	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275008364264635	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275008288863848	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275008205036391	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275008113330939	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275008014328143	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275007908632232	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275007796862777	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275007679646815	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275007557611463	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275007431377153	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275007301551579	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275007168724403	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275007033462762	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275006896307563	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27500712061119	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275007109599714	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275007091322742	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275007065892285	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275007033462762	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275006994228674	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275006948421743	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275006896307563	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275006838181884	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275006774366586	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27500670520548	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275006631059991	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27500655230485	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275006469323861	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275006382505824	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275006292240677	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275006198915921	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275006102913354	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275006004606158	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005904356351	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005983765524	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005975987534	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005963069056	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005945076734	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005922102674	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005894263266	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005861697735	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005824566437	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005783048932	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005737341897	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.2750056876569	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005634218096	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005577259877	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005517024531	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005453759929	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005387717298	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005319149097	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005248307019	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005175440151	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005100793303	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005098907585	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005093258788	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005083871888	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005070788206	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005054064957	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005033774627	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275005010004196	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004982854224	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004952437811	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004918879456	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27500488231383	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004842884491	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004800742564	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004756045395	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004708955209	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004659637799	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004608261236	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004554994651	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004500007066	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004443466318	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004396722228	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004392521486	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004385538058	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004375798481	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004363339553	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004348207987	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004330459982	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004310160704	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.2750042873837	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004262210254	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27500423472868	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004205033583	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004173225086	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004139408041	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004103691222	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004066186538	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275004027008236	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003986272144	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003944094931	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003900593404	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003830184818	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003826996505	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27500382169443	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003814296159	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27500380482608	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003793315207	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003779800922	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003764326681	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003746941669	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003727700414	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003706662379	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003683891513	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003659455789	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003633426727	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003605878897	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003576889432	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003546537533	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003514903984	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003482070677	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003448120157	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003366482168	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003364018865	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003359921361	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003354201596	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003346876165	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003337966198	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003327497207	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003315498907	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27500330200501	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003287052989	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003270683829	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003252941749	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27500323387392	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003213530167	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003191962656	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003169225585	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003145374873	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003120467839	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003094562898	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275003067719259	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002982154043	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002980220911	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002977004587	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002972513378	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002966758841	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002959755703	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002951521775	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002942077834	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002931447497	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002919657073	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002906735408	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002892713708	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002877625365	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002861505756	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002844392055	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002826323027	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002807338822	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002787480772	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002766791184	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002745313139	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002660067481	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002658529265	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002655969522	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002652394152	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002647811367	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002642231646	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002635667673	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002628134269	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002619648302	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002610228604	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002599895861	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002588672504	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002576582595	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002563651696	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002549906746	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002535375923	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002520088512	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002504074764	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002487365762	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27500246999328	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002387474339	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002386235157	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27500238417271	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002381291266	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002377596771	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002373096816	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002367800599	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002361718878	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27500235486392	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002347249436	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002338890514	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002329803548	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27500232000616	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002309517115	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002298356237	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002286544317	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002274103022	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002261054807	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002247422811	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27500223323077	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002154730538	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002153721133	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002152040891	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002149692952	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27500214668169	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002143012697	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002138692751	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002133729789	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002128132871	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002121912138	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002115078765	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002107644917	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002099623691	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002091029062	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002081875824	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002072179531	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002061956429	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002051223399	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.275002039997885	0\\
};
\addplot [color=blue, draw=none, mark size=6.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.27500202829783	0\\
};
\end{axis}
\end{tikzpicture}%
